Bounds and Limitations on Codes Achieving List Recovery Capacity

In coding theory, list recoverability is a fundamental concept which robustly captures how ``spread-out'' codewords are in a code. More formally, given a code $C \subseteq \Sigma^n$ and input lists $S_1, \dots, S_n \subseteq \Sigma$ of size at most $\ell$, list recoverability requires that there are at most $L$ codewords $c \in C$ such that $c_i \in S_i$ for at least $(1-\rho)n$ choices of $i \in [n]$. List recovery is an important question which has found applications in many areas, including complexity theory, property testing, compressed sensing, streaming algorithms, and cryptography. As our first main result, we establish a tight ``generalized singleton bound''. Formally, we show that for constant $\ell, L,\rho$ and sufficiently large alphabets $\Sigma$, if we define $R^*=\frac{L+1-\ell}{L}-\frac{L+1}{L}\rho$, it is possible for a $(\rho,\ell,L)$ list-recoverable code to have rate $R^*-\epsilon$ but impossible to have rate $R^*+\epsilon$. One direction of our result already directly generalizes and improves a weaker impossibility result due to Goldberg, Shangguan, and Tamo. For our second main result, we prove that there is a fundamental shortcoming in existing methods that aim to construct explicit, optimal list-recoverable codes. Indeed, recent work has constructed explicit codes achieving list-decoding capacity (along with other related properties) using a framework introduced in the work of Alon--Edmonds--Luby (AEL). We give a meta-analysis of such constructions by presenting an ``AEL framework'' which captures all such recent constructions in the literature. Within this framework, we show that no AEL-based code can break a recently-identified list-recovery barrier for additive and linear codes.

==> fig.tex <==
% \usepackage{amsmath}
% \usepackage{xcolor}
\usetikzlibrary{arrows.meta,calc}

\definecolor{listgreen}{RGB}{0,135,70}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    codeword/.style={
        draw=black,
        line width=0.8pt,
        line cap=round
    },
    bigblock/.style={
        draw=listgreen,
        fill=white,
        line width=1.0pt,
        rounded corners=9pt
    },
    listbox/.style={
        draw=listgreen,
        line width=1.1pt,
        rounded corners=4pt
    },
    label/.style={
        font=\Large
    },
    mathlabel/.style={
        font=\Large
    },
    greenlabel/.style={
        font=\large,
        text=listgreen
    }
]

% ------------------------------------------------------------------
% Three codewords
% ------------------------------------------------------------------
\coordinate (c1L) at (0,2);
\coordinate (c1R) at (10.8,2);
\coordinate (c2L) at (0,0);
\coordinate (c2R) at (10.8,0);
\coordinate (c3L) at (0,-2);
\coordinate (c3R) at (10.8,-2);

\draw[codeword] (c1L) -- (c1R);
\draw[codeword] (c2L) -- (c2R);
\draw[codeword] (c3L) -- (c3R);

\node[label,anchor=east] at (-0.25,2) {$c_2$};
\node[label,anchor=east] at (-0.25,0) {$c_1$};
\node[label,anchor=east] at (-0.25,-2) {$c_3$};

% ------------------------------------------------------------------
% Structured agreement blocks I_1 and I_2
% ------------------------------------------------------------------
% I_1: agreement region between c_1 and c_2
\draw[bigblock] (0.85,-0.35) rectangle (4.25,2.65);
\node[mathlabel] at (2.55,1.0) {$I_1$};

% I_2: agreement region between c_2 and c_3
\draw[bigblock] (4.65,-2.45) rectangle (7.95,0.45);
\node[mathlabel] at (6.30,-1.0) {$I_2$};

% ------------------------------------------------------------------
% Local-list / leftover-coordinate highlights I_0
% ------------------------------------------------------------------
% Horizontal leftover intervals
\draw[listbox] (1.00,-2.32) rectangle (4.15,-1.68);
% \node[greenlabel] at (2.22,-2.80) {$I_0$};

\draw[listbox] (4.70,1.62) rectangle (7.950,2.38);

% Small top-right local interval
\draw[listbox] (10.00,1.62) rectangle (10.62,2.38);

% Vertical local-list captures
\draw[listbox] (8.25,-2.45) rectangle (8.88,0.45);
\draw[listbox] (9.10,-0.35) rectangle (9.75,2.38);
\draw[listbox] (10.00,-2.55) rectangle (10.62,-1.45);

% ------------------------------------------------------------------
% Explanatory annotations
% ------------------------------------------------------------------
\node[mathlabel,anchor=west] at (11.35,1.85)
    {$|I_1 \cup I_2| \approx 2Rn$};

\node[greenlabel,anchor=west] at (11.35,-1.15)
    {local $2$-symbol lists};

\draw[
    listgreen,
    line width=1.0pt,
    -{Stealth[length=3mm,width=2mm]}
]
    (11.85,-1.55)
    .. controls (11.55,-2.30) and (10.75,-2.30)
    .. (10.35,-2.12);

\end{tikzpicture}
